Composable function systems as a general-purpose rendering framework

Function systems exist as a natural language for the meshless creation and manipulation of complex objects while maintaining minimal memory on the Graphics Processing Unit (GPU) or Central Processing Unit (CPU). This paper proposes a new method for general-purpose (non-fractal) visualizations and simulations with function systems and introduces Quibble, a metaprogramming framework for composing such systems on the GPU. We also discuss several core advantages of this method including runtime performance, the creation of topologically non-trivial objects, and interoperability with other graphical algorithms. Beyond general-purpose imagery and animations, this method can also be used to give artists more control over in-between frames in low-framerate animations, controllably deform point clouds, and metaprogram difficult animation workflows.

==> code_highlight.tex <==
\begin{minipage}{0.48\textwidth}
\begin{lstlisting}[style=CStyle, linebackgroundcolor={%
    \ifnum\value{lstnumber}<5
            \color{green!25}
    \fi
    \ifnum\value{lstnumber} > 5 \ifnum\value{lstnumber} < 16
            \color{blue!25}
    \fi\fi
    \ifnum\value{lstnumber} > 16 \ifnum\value{lstnumber} < 31
            \color{red!25}
    \fi\fi
    }
    ]
__verse mult_by(__global float *verse_a |
                float factor = 8;){
    verse_a[_idx] *= factor;
}

__stanza stanza_check(__global float *stanza_a,
                      __global float *stanza_b,
                      __global float *stanza_c |
                      float r = 1.0;){
    if (_idx < array_size){
        stanza_c[_idx] = stanza_a[_idx] + stanza_b[_idx];
        __split_stanza();
        stanza_c[_idx] += 1;
    }
}

__poem poem_check(__global float *a,
                  __global float *b,
                  __global float *c,
                  int stanza_num, 
                  int array_size){
    if (stanza_num == 0){
        @SCALL stanza_check(a, b, c | r = 5;){
            @VCALL mult_by(c | factor = 2;);
        }
        if (_idx < array_size){
            @VCALL mult_by(c | factor = 0.5;);
        }
    }
}
\end{lstlisting}
\end{minipage}
\begin{minipage}{0.03\textwidth}
\hspace{0.03\textwidth}
\end{minipage}
\begin{minipage}{0.48\textwidth}
\begin{lstlisting}[style=CStyle, linebackgroundcolor={%
    \ifnum\value{lstnumber}<6
            \color{red!25}
    \fi
    \ifnum\value{lstnumber}=8
            \color{red!25}
    \fi
    \ifnum\value{lstnumber}=30
            \color{red!25}
    \fi
    \ifnum\value{lstnumber}=37
            \color{red!25}
    \fi
    \ifnum\value{lstnumber} > 9 \ifnum\value{lstnumber} < 19
            \color{blue!25}
    \fi\fi
    \ifnum\value{lstnumber}=26
            \color{blue!25}
    \fi
    \ifnum\value{lstnumber}=27
            \color{blue!25}
    \fi
    \ifnum\value{lstnumber} > 19 \ifnum\value{lstnumber} < 24
            \color{green!25}
    \fi\fi
    \ifnum\value{lstnumber} > 31 \ifnum\value{lstnumber} < 36
            \color{green!25}
    \fi\fi
    }
    ]
__kernel void poem_check(__global float * a,
                         __global float * b,
                         __global float * c,
                         int stanza_num,
                         int array_size){
    int _idx = get_global_id(0);

    if (stanza_num == 0){
        {
            __global float *stanza_a = a;
            __global float *stanza_b = b;
            __global float *stanza_c = c;
            float r = 5;

            if (_idx < array_size){
                stanza_c[_idx] =
                    stanza_a[_idx] + stanza_b[_idx];
        
                {
                    __global float *verse_a = c;
                    float factor = 2;

                    verse_a[_idx] *= factor;
                }

                stanza_c[_idx] += 1;
            }
        }

        if (_idx < array_size){
            {
                __global float *verse_a = c;
                float factor = 0.5;

                verse_a[_idx] *= factor;
            }
        }
    }
}
\end{lstlisting}
\end{minipage}

